Radial Excitations of Heavy Mesons

Recent discovery of D_s states suggests existence of radial excitations. Our semirelativistic quark potential model succeeds in reproducing these staes within one to two percent of accuracy compared with the experiments, D_s0(2860) and D_s^*(2715), which are identified as 0^+ and 1^- radial excitations (n=2). We also present calculations of radial excitations for B/B_s heavy mesons. Relation between our formulation and the modified Goldberger-Treiman relation is also described.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

